A Large-Scale Sensitivity Analysis on Latent Embeddings and Dimensionality Reductions for Text Spatializations

The semantic similarity between documents of a text corpus can be visualized using map-like metaphors based on two-dimensional scatterplot layouts. These layouts result from a dimensionality reduction on the document-term matrix or a representation within a latent embedding, including topic models. Thereby, the resulting layout depends on the input data and hyperparameters of the dimensionality reduction and is therefore affected by changes in them. Furthermore, the resulting layout is affected by changes in the input data and hyperparameters of the dimensionality reduction. However, such changes to the layout require additional cognitive efforts from the user. In this work, we present a sensitivity study that analyzes the stability of these layouts concerning (1) changes in the text corpora, (2) changes in the hyperparameter, and (3) randomness in the initialization. Our approach has two stages: data measurement and data analysis. First, we derived layouts for the combination of three text corpora and six text embeddings and a grid-search-inspired hyperparameter selection of the dimensionality reductions. Afterward, we quantified the similarity of the layouts through ten metrics, concerning local and global structures and class separation. Second, we analyzed the resulting 42817 tabular data points in a descriptive statistical analysis. From this, we derived guidelines for informed decisions on the layout algorithm and highlight specific hyperparameter settings. We provide our implementation as a Git repository at https://github.com/hpicgs/Topic-Models-and-Dimensionality-Reduction-Sensitivity-Study and results as Zenodo archive at https://doi.org/10.5281/zenodo.12772898.

==> tables/correlation-matrix.tex <==
%
\pgfplotstableread[col sep=comma]{data/correlation_matrix_latex.csv}\loadeddata%
\setlength{\tabcolsep}{2pt}%
\renewcommand{\arraystretch}{1.2}%
\pgfplotsset{colormap/RdBu-5}
\pgfplotstabletypeset[%
    font=\tiny,
    col sep=&,
    row sep=\\,
    columns={
        metric,
        % alpha
        Trustworthiness,
        Continuity,
        MRRE Missing,
        MRRE False,
        Local Continuity,
        Label Preservation,
        % beta
        Pearson Correlation,
        Spearman Correlation,
        Cluster Ordering,
        % gamma
        Distance Consistency,
        Silhouette Coefficient,
        % 
        Rotation,
        % colorbar
        ColorBar
    },
    columns/metric/.style={
        string type,
        column type={r},
        column name={\strut},
        % alpha
        string replace={Trustworthiness}{\strut$\alpha_{T}$},
        string replace={Continuity}{\strut$\alpha_{C}$},
        string replace={MRRE Missing}{\strut$\alpha_{MM}$},
        string replace={MRRE False}{\strut$\alpha_{MF}$},
        string replace={Local Continuity}{\strut$\alpha_{LC}$},
        string replace={Label Preservation}{\strut$\alpha_{LP}$},
        % beta
        string replace={Pearson Correlation}{\strut$\beta_{PC}$},
        string replace={Spearman Correlation}{\strut$\beta_{SC}$},
        string replace={Cluster Ordering}{\strut$\beta_{CO}$},
        % gamma
        string replace={Distance Consistency}{\strut$\gamma_{DC}$},
        string replace={Silhouette Coefficient}{\strut$\gamma_{SC}$},
        % theta
        string replace={Rotation}{\strut$\theta_{PA}$},
    },
    columns/Spearman Correlation/.style={
        colorbarstyle,
        column name={ $\beta_{SC}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Pearson Correlation/.style={
        colorbarstyle,
        column name={ $\beta_{PC}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Trustworthiness/.style={
        colorbarstyle,
        column name={ $\alpha_{T}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Continuity/.style={
        colorbarstyle,
        column name={ $\alpha_{C}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Distance Consistency/.style={
        colorbarstyle,
        column name={ $\gamma_{DC}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Silhouette Coefficient/.style={
        colorbarstyle,
        column name={ $\gamma_{SC}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
        column type/.add={}{@{\hspace{10pt}}},
    },
    columns/Local Continuity/.style={
        colorbarstyle,
        column name={ $\alpha_{LC}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/MRRE Missing/.style={
        colorbarstyle,
        column name={ $\alpha_{MM}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/MRRE False/.style={
        colorbarstyle,
        column name={ $\alpha_{MF}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    columns/Label Preservation/.style={
        colorbarstyle,
        column name={ $\alpha_{LP}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
        column type/.add={}{@{\hspace{10pt}}},
    },
    columns/Cluster Ordering/.style={
        colorbarstyle,
        column name={ $\beta_{CO}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
        column type/.add={}{@{\hspace{10pt}}},
    },
    columns/Rotation/.style={
        colorbarstyle,
        column name={ $\theta_{PA}$ },
        color cells={min=-1,max=1},
        /pgfplots/colormap name=RdBu-5,
    },
    multicolumn names=c,
    %every head row/.style={
    %    before row={\toprule},
    %    after row=\midrule
    %},
    %every last row/.style={after row=\bottomrule},
    every row no 5/.style = { before row={\vspace{5pt}} },
    every row no 8/.style = { before row={\vspace{5pt}} },
    every row no 10/.style = { before row={\vspace{5pt}} },
    %
    create on use/ColorBar/.style={create col/set={}},
    columns/ColorBar/.style={
        column name={},
        assign cell content/.code={%
        \ifnum\pgfplotstablerow=0%
            \pgfkeyssetvalue{/pgfplots/table/@cell content}%
            {\multirow{\pgfplotstablerows}{*}{
                \hspace*{-2.9cm}
                \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
                    \begin{axis}[
                        hide axis,
                        scale only axis,
                        height=0cm,
                        width=0cm,
                        /pgfplots/colormap name=RdBu-5,
                        colorbar horizontal,
                        point meta min=-1,
                        point meta max=1,
                        colorbar style={
                            width=3.2cm,
                            height=0.2cm,
                            rotate=90,
                            xtick style={draw=gray},
                            xtick={-1,-0.5,0,0.5,1},
                            xticklabels={$-1.0$,$-0.5$,\phantom{$-$}$0.0$,\phantom{$-$}$0.5$,\phantom{$-$}$1.0$},
                            xticklabel style={
                                font=\scriptsize,
                                xshift=3pt,
                                yshift=-0.2ex,
                                anchor=west,
                            },
                            typeset ticklabels with strut,
                            at={(0.0,0.0)},anchor=south,
                        }]
                        \addplot [draw=none] coordinates {(0,0) (1,1)};
                    \end{axis}
                \end{tikzpicture}
            }}%
        \else
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{}%
        \fi%
        },
    },
    %
    outfile=tables-cached/correlation-matrix.tex
]{\loadeddata}
%
